When Finite Free Curves Split

We characterize equality in the finite free Stam and entropy-power inequalities, proving that Hermite polynomials are the unique extremizers among simple real-rooted inputs, up to independent translations and scalings. The proof turns this classification into a rigidity problem for projective plane curves. Using hyperbolicity and the Helton-Vinnikov theorem, we express the Jacobian defect as an off-diagonal squared norm in a definite symmetric pencil. Together with score transport, this yields a matrix proof of Stam for all real-rooted inputs. For each simple base pair, the directions in which the defect vanishes are the independent translations and common dilation, forming a three-dimensional subspace in every degree whose curves split into $n$ projective lines. At a collision, the leading configurations are again finite free convolutions of normalized derivatives of the velocity polynomials of the colliding input clusters. Combined with incidence counting, this local formula shows that at most one real fiber is singular, every real singularity is an ordinary totally real multiple point, and the ordered collision multiplicities determine the real normalization covering. For $n\geq3$, every non-split curve has at least $2n-2$ non-real projective discriminant zeros, counted with multiplicity, with equality attained by irreducible curves of geometric genus zero through every simple input pair. The leading Fisher-information coefficient is determined by the colliding tangent configurations, while the finite entropy term retains the gaps between clusters. For $n\geq3$, maximal logarithmic entropy divergence along the optimally weighted score direction is equivalent to Stam equality.

==> figures/pencil_defect_geometry.tex <==
% Exact degree-two comparison. This file requires only amsmath and tikz.
\begingroup
\definecolor{ffRoot}{RGB}{33,77,110}
\definecolor{ffOff}{RGB}{167,67,28}
\begin{tikzpicture}[font=\small,>=stealth,line cap=round,line join=round]
  \path[use as bounding box] (0.15,-4.05) rectangle (12.55,4.62);
  \draw[black!15] (6.35,-3.75) -- (6.35,4.30);

  % ------------------------------------------------------------------ left
  \node[font=\small\bfseries] at (3.15,4.30) {The roots leave their tangents};
  \node at (3.15,3.60)
    {\(B=\begin{pmatrix}-1&\color{ffOff}1\\
                         \color{ffOff}1&1\end{pmatrix}\)};
  \begin{scope}[shift={(3.99,0)},x=2.15cm,y=1.10cm]
    \draw[->,black!55,thin] (-1.58,0) -- (0.80,0) node[right] {\(t\)};
    \draw[->,black!55,thin] (0,-2.30) -- (0,2.22) node[above] {\(x\)};
    \draw[black!40,densely dotted] (-1,-2.15) -- (-1,1.62);
    \draw[black!55] (-1,0.06) -- (-1,-0.06);
    \node[below left,inner sep=1pt] at (-0.95,-0.15) {\(-1\)};
    \node[below right,fill=white,inner sep=1pt] at (0,-0.02) {\(0\)};
    % tangents at t=0, then the curve on top
    \draw[black!45,densely dashed,thin,domain=-1.45:0.55,samples=2]
      plot (\x,{1+\x});
    \draw[black!45,densely dashed,thin,domain=-1.45:0.55,samples=2]
      plot (\x,{-1-\x});
    \draw[ffRoot,very thick,domain=-1.45:0.55,samples=201]
      plot (\x,{sqrt((1+\x)^2+(\x)^2)});
    \draw[ffRoot,very thick,domain=-1.45:0.55,samples=201]
      plot (\x,{-sqrt((1+\x)^2+(\x)^2)});
    % the gap that never closes
    \draw[ffOff,line width=0.9pt,->] (-1,0.30) -- (-1,0.92);
    \draw[ffOff,line width=0.9pt,->] (-1,-0.30) -- (-1,-0.92);
    \fill[ffOff] (-1,1) circle[radius=1.7pt];
    \fill[ffOff] (-1,-1) circle[radius=1.7pt];
    \filldraw[fill=white,draw=black!55,line width=0.6pt]
      (-1,0) circle[radius=2.1pt];
    \node[align=center,text=black!65,font=\footnotesize] at (-1,2.00)
      {the tangents meet here;\\the roots do not};
    \fill[ffRoot] (0,1) circle[radius=1.8pt];
    \fill[ffRoot] (0,-1) circle[radius=1.8pt];
    \node[left,inner sep=1.5pt] at (-0.035,1.22) {\(1\)};
    \node[left,inner sep=1.5pt] at (-0.035,-1.22) {\(-1\)};
    \node[right,text=black!75,inner sep=1pt] at (-1.47,-1.95)
      {\(x^2=(1+t)^2+t^2\)};
  \end{scope}
  \node at (3.15,-3.30)
    {\(\underbrace{4}_{\|w\|_2^2}
       -\underbrace{2}_{\|Jw\|_2^2}
       =\underbrace{\color{ffOff}2}_{\|\operatorname{off}_A(B)\|_{\mathrm F}^2}\)};

  % ----------------------------------------------------------------- right
  \node[font=\small\bfseries] at (9.55,4.30) {The roots follow their tangents};
  \node at (9.55,3.60)
    {\(B=\begin{pmatrix}-1&\color{ffOff}0\\
                         \color{ffOff}0&1\end{pmatrix}\)};
  \begin{scope}[shift={(10.39,0)},x=2.15cm,y=1.10cm]
    \draw[->,black!55,thin] (-1.58,0) -- (0.80,0) node[right] {\(t\)};
    \draw[->,black!55,thin] (0,-2.30) -- (0,2.22) node[above] {\(x\)};
    \draw[black!40,densely dotted] (-1,-2.15) -- (-1,1.62);
    \draw[black!55] (-1,0.06) -- (-1,-0.06);
    \node[below left,inner sep=1pt] at (-0.95,-0.15) {\(-1\)};
    \node[below right,fill=white,inner sep=1pt] at (0,-0.02) {\(0\)};
    % curve first, then the tangents on top: they coincide
    \draw[ffRoot,very thick,domain=-1.45:0.55,samples=2]
      plot (\x,{1+\x});
    \draw[ffRoot,very thick,domain=-1.45:0.55,samples=2]
      plot (\x,{-1-\x});
    \draw[black!30,densely dashed,line width=1.0pt,domain=-1.45:0.55,samples=2]
      plot (\x,{1+\x});
    \draw[black!30,densely dashed,line width=1.0pt,domain=-1.45:0.55,samples=2]
      plot (\x,{-1-\x});
    \fill[ffRoot] (0,1) circle[radius=1.8pt];
    \fill[ffRoot] (0,-1) circle[radius=1.8pt];
    \fill[ffRoot] (-1,0) circle[radius=2.6pt];
    \node[align=center,text=black!65,font=\footnotesize] at (-1,2.00)
      {the roots meet here;\\both inputs collapse};
    \node[left,inner sep=1.5pt] at (-0.035,1.22) {\(1\)};
    \node[left,inner sep=1.5pt] at (-0.035,-1.22) {\(-1\)};
    \node[right,text=black!75,inner sep=1pt] at (-1.47,-1.95)
      {\(x=\pm(1+t)\)};
  \end{scope}
  \node at (9.55,-3.30)
    {\(\underbrace{2}_{\|w\|_2^2}
       -\underbrace{2}_{\|Jw\|_2^2}
       =\underbrace{\color{ffOff}0}_{\|\operatorname{off}_A(B)\|_{\mathrm F}^2}\)};
\end{tikzpicture}%
\endgroup%

